Design Principles for Singlet Fission in Aza-BODIPY Dimers: Spacer-Controlled Electronic Structure and Energy Ordering

In this work, we investigate the role of spacers in tuning singlet-fission (SF) activity in aza-BODIPY dimers using a diabatic electronic-structure framework. A series of nine spacer-linked dimers is analyzed employing high-level multireference methods to evaluate the energetics and couplings of the locally excited (LE), charge-transfer (CT), and multiexcitonic (ME) states. The introduction of spacers reduces excessive state mixing that was observed in C-C bonded aza-BODIPY dimers and promotes the emergence of more distinct ME states, while preserving the CT-mediated interactions required for efficient SF. Furthermore, the substitution pattern, degree of conjugation, and introduction of acetylene units strongly modulate the relative state energetics and effective couplings, thereby tuning the SF rate over several orders of magnitude. These findings establish clear structure--property relationships and provide molecular design guidelines for optimizing SF activity in aza-BODIPY-based chromophores.

==> (inline-0) <==
\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		0.97 & -0.03 & 0.03 & 0.01 & 0.05 & 0.05 & -0.15 & -0.15 \\
		0.00 & 0.64 & 0.62 & 0.00 & -0.32 & 0.31 & -0.01 & 0.01 \\
		0.00 & -0.16 & 0.17 & 0.75 & -0.43 & -0.43 & -0.08 & -0.08 \\
		-0.04 & -0.68 & 0.70 & -0.21 & 0.08 & 0.08 & 0.03 & 0.03 \\
		0.00 & -0.32 & -0.31 & 0.00 & -0.63 & 0.63 & 0.01 & -0.01 \\
		-0.06 & -0.03 & 0.03 & 0.62 & 0.55 & 0.55 & 0.01 & 0.01 \\
		0.22 & 0.00 & -0.01 & 0.09 & -0.05 & -0.05 & 0.71 & 0.67 \\
		0.00 & -0.02 & -0.01 & 0.00 & -0.01 & 0.01 & -0.69 & 0.73\\		
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_ortho}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		0.98 & 0.03 & -0.03 & 0.00 & -0.01 & 0.01 & -0.14 & -0.14 \\
		0.00 & 0.70 & 0.71 & 0.00 & -0.06 & -0.06 & 0.01 & -0.01 \\
		-0.03 & 0.71 & -0.69 & 0.06 & 0.07 & -0.07 & 0.01 & 0.01 \\
		0.00 & -0.05 & 0.05 & 0.99 & 0.09 & -0.09 & -0.01 & -0.01 \\
		0.00 & 0.06 & 0.06 & 0.00 & 0.70 & 0.70 & -0.04 & 0.04 \\
		-0.02 & 0.06 & -0.06 & 0.13 & -0.70 & 0.70 & -0.02 & -0.02 \\
		0.20 & -0.01 & 0.00 & 0.02 & -0.02 & 0.02 & 0.72 & 0.67 \\
		0.01 & 0.01 & 0.01 & 0.00 & -0.04 & -0.04 & -0.68 & 0.73\\
		
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_meta}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		
		0.97 & -0.02 & 0.02 & -0.02 & 0.05 & -0.05 & -0.16 & -0.15 \\
		0.00 & 0.65 & 0.63 & 0.00 & -0.30 & -0.30 & 0.00 & 0.00 \\
		0.01 & 0.00 & 0.00 & 0.83 & 0.38 & -0.38 & 0.11 & 0.10 \\
		-0.03 & -0.70 & 0.72 & -0.01 & 0.00 & 0.00 & 0.00 & 0.00 \\
		0.00 & 0.30 & 0.29 & 0.01 & 0.63 & 0.65 & 0.00 & 0.00 \\
		-0.06 & 0.01 & 0.00 & -0.54 & 0.60 & -0.58 & 0.05 & 0.04 \\
		0.22 & -0.01 & 0.00 & -0.10 & -0.09 & 0.09 & 0.70 & 0.66 \\
		0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -0.69 & 0.73\\
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_para}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		0.97 & 0.00 & 0.00 & 0.01 & 0.03 & 0.03 & -0.16 & -0.16 \\
		0.00 & 0.69 & 0.68 & 0.00 & -0.16 & 0.16 & 0.01 & -0.01 \\
		-0.01 & 0.01 & -0.01 & 0.95 & -0.21 & -0.21 & -0.03 & -0.03 \\
		0.00 & -0.70 & 0.71 & 0.02 & 0.00 & 0.00 & -0.02 & -0.02 \\
		0.00 & 0.00 & -0.01 & 0.30 & 0.66 & 0.67 & 0.12 & 0.11 \\
		0.00 & 0.17 & 0.16 & 0.00 & 0.69 & -0.69 & 0.00 & 0.00 \\
		0.23 & -0.02 & 0.02 & 0.00 & -0.11 & -0.11 & 0.70 & 0.65 \\
		0.01 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 & -0.68 & 0.73\\
		
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_ortho-acet}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		
		0.98 & 0.00 & 0.00 & 0.00 & -0.01 & 0.01 & -0.16 & -0.16 \\
		0.00 & 0.71 & 0.70 & 0.00 & 0.03 & 0.03 & -0.01 & 0.01 \\
		0.01 & -0.70 & 0.71 & -0.04 & -0.02 & 0.03 & 0.01 & 0.01 \\
		0.00 & -0.03 & 0.03 & 1.00 & 0.03 & -0.03 & 0.00 & 0.00 \\
		0.00 & -0.03 & -0.03 & 0.00 & 0.70 & 0.70 & 0.08 & -0.08 \\
		0.09 & -0.02 & 0.02 & -0.04 & 0.66 & -0.66 & 0.27 & 0.24 \\
		0.20 & 0.02 & -0.02 & 0.02 & -0.26 & 0.26 & 0.67 & 0.61 \\
		0.01 & -0.01 & -0.01 & 0.00 & 0.08 & 0.08 & -0.68 & 0.73\\
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_meta-acet}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		0.97 & 0.00 & 0.00 & 0.01 & 0.04 & -0.04 & -0.16 & -0.16 \\
		0.00 & 0.69 & 0.68 & 0.00 & -0.19 & -0.19 & -0.01 & 0.01 \\
		-0.01 & 0.04 & -0.04 & 0.94 & -0.22 & 0.22 & -0.05 & -0.05 \\
		0.00 & -0.70 & 0.71 & 0.05 & 0.01 & -0.01 & -0.02 & -0.02 \\
		0.10 & 0.00 & 0.00 & 0.29 & 0.51 & -0.51 & 0.45 & 0.42 \\
		0.00 & 0.19 & 0.18 & 0.00 & 0.68 & 0.68 & -0.07 & 0.07 \\
		0.21 & -0.02 & 0.02 & -0.14 & -0.43 & 0.43 & 0.55 & 0.51 \\
		0.01 & -0.03 & -0.03 & 0.00 & -0.06 & -0.06 & -0.68 & 0.73\\	
		
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_para-acet}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		
		0.97 & -0.02 & 0.02 & 0.00 & 0.02 & -0.02 & 0.16 & 0.16 \\
		0.00 & -0.70 & -0.69 & 0.00 & 0.12 & 0.12 & 0.00 & 0.01 \\
		-0.04 & -0.65 & 0.66 & 0.27 & 0.18 & -0.18 & 0.00 & 0.00 \\
		0.00 & 0.21 & -0.22 & 0.94 & 0.08 & -0.09 & 0.01 & 0.01 \\
		0.00 & -0.12 & -0.11 & 0.00 & -0.69 & -0.69 & 0.11 & -0.12 \\
		0.01 & 0.15 & -0.15 & -0.19 & 0.67 & -0.67 & -0.11 & -0.10 \\
		0.22 & -0.02 & 0.02 & 0.04 & -0.10 & 0.09 & -0.71 & -0.66 \\
		0.01 & 0.01 & 0.01 & 0.00 & 0.11 & 0.11 & 0.67 & -0.72\\
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_xc2-withacet}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		0.98 & -0.03 & -0.03 & -0.01 & -0.04 & 0.04 & 0.14 & 0.14 \\
		0.00 & 0.65 & -0.63 & 0.00 & 0.30 & 0.30 & 0.02 & -0.03 \\
		0.04 & 0.69 & 0.71 & -0.08 & 0.05 & -0.05 & 0.04 & 0.04 \\
		0.00 & 0.08 & 0.08 & 0.75 & -0.45 & 0.45 & -0.10 & -0.09 \\
		0.00 & -0.31 & 0.30 & 0.00 & 0.64 & 0.64 & -0.01 & 0.02 \\
		0.05 & -0.01 & 0.00 & 0.65 & 0.54 & -0.54 & -0.02 & -0.02 \\
		-0.20 & -0.02 & -0.02 & 0.13 & -0.05 & 0.05 & 0.73 & 0.64 \\
		-0.01 & 0.03 & -0.03 & 0.00 & 0.00 & 0.00 & -0.66 & 0.75\\
		
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} 
	\end{pmatrix}
	\label{eq:rot_without acet}
\end{equation}

\begin{equation}
	\begin{pmatrix}
		\textrm{S}_\textrm{0} \\
		\textrm{S}_\textrm{1} \\
		\textrm{S}_\textrm{2} \\
		\textrm{S}_\textrm{3} \\
		\textrm{S}_\textrm{4} \\
		\textrm{S}_\textrm{5} \\
		\textrm{S}_\textrm{6} \\
		\textrm{S}_\textrm{7} 
	\end{pmatrix}
	=
	\begin{pmatrix}
		
		0.98 & 0.02 & 0.02 & 0.00 & 0.15 & -0.15 & 0.00 & 0.00 \\
		0.00 & 0.72 & -0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
		-0.03 & 0.70 & 0.72 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
		0.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
		-0.21 & 0.00 & 0.00 & 0.00 & 0.73 & -0.65 & 0.00 & 0.00 \\
		0.01 & 0.00 & 0.00 & 0.00 & 0.67 & 0.74 & 0.00 & 0.00 \\
		0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 \\
		0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
	\end{pmatrix}
	\begin{pmatrix}
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})} \\
		\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}	 \\
		\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})} \\
		\ket{^{1}(\textrm{DE})_{1}} \\
		\ket{^{1}(\textrm{DE})_{2}} \\
		\ket{^{1}(\textrm{C}\textrm{A})} \\
		\ket{^{1}(\textrm{A}\textrm{C})}\\
	\end{pmatrix}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule		
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & 0.0715 & -0.0733 & -0.0324 & -0.1544 & -0.1558 & 0.5657 & 0.5598 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & 0.0715 & 2.0130 & -0.0853 & -0.0043 & 0.2375 & -0.2702 &  0.0103 & -0.0278 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & -0.0733 & -0.0853 & 2.0196 & 0.0043 &  0.2649 & -0.2292 & 0.0180 & -0.0147 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & -0.0324 & -0.0043 & 0.0043 & 2.4315 & 0.3322 & 0.3321 & 0.1118 & 0.1049 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & -0.1544 & 0.2375 & 0.2649 & 0.3322 & 2.6607 &-0.0272 &  -0.0343 & -0.0272 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ & -0.1558 & -0.2702 & -0.2292 & 0.3321 & -0.0272 & 2.6607 & -0.0325 & -0.0325 \\
		$\bra{^{1}(\textrm{DE})_{1}}$ & 0.5657 & 0.0103 & 0.0180 & 0.1118 & -0.0343 & -0.0325 &  3.5576 & -0.1267 \\
		$\bra{^{1}(\textrm{DE})_{2}}$ & 0.5598 & -0.0278 & -0.0147 & 0.1049 & -0.0272 & -0.0325 &  -0.1267 & 3.5609\\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & 0.0611 & -0.0619 & -0.0057 & -0.0265 & 0.0271 & 0.5396 & 0.5375\\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$  & 0.0611 & 2.0230 & -0.1340 & 0.0008 & 0.0799 & 0.0061 & -0.0169 & 0.0127\\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & -0.0619 & -0.1340 & 2.0296 & -0.0008 & 0.0032 & 0.0793 & -0.0138 &0.0111\\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & -0.0057 & 0.0008 & -0.0008 & 2.3252 & -0.0678 & 0.0678 & 0.0165 & 0.0153\\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & 0.0265 & 0.0799 & 0.0032 & -0.0678 & 2.9597 & -0.0431 & 0.0090 & -0.0415\\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ & -0.0271 & 0.0061 & 0.0793 & 0.0678 & -0.0431 & 2.9597 & 0.0408 & -0.0115\\
		$\bra{^{1}(\textrm{DE})_{1}}$ & 0.5396 & -0.0169 & -0.0138 & 0.0165 & 0.0090 & 0.0408 & 3.6506 & -0.1292\\
		$\bra{^{1}(\textrm{DE})_{2}}$ & 0.5375 & 0.0127 & 0.0111 & 0.0153 & -0.0415 & -0.0115 & -0.1292 & 3.6573\\
		\bottomrule	
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule	
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & 0.0537& -0.0549 & 0.0537 & -0.1847 & 0.1859 & 0.5658 & 0.5598 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & 0.0537 & 2.0495 & 0.1402 & -0.0025 & 0.3040 & 0.2888 & -0.0126 & -0.0171 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ &-0.0549 & -0.1402 & 2.0562 & 0.0025 & 0.2829 & 0.2957 & 0.0109 & 0.0096\\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & 0.0537 & -0.0025 & 0.0025 & 2.2953 & -0.3934 & 0.3935 & -0.1499 & -0.1403\\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & -0.1847 & 0.3040 & 0.2829 & -0.3934 & 2.8601 & 0.0516 &  -0.0442 & -0.0381\\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ &0.1859 & 0.2888 & 0.2957 & 0.3935 & 0.0516 & 2.8601 &  0.0445 & 0.0410\\
		$\bra{^{1}(\textrm{DE})_{1}}$ & 0.5658 & -0.0126 & 0.0109 & -0.1499 & -0.0442 & 0.0445 &  3.4546 & -0.1570\\
		$\bra{^{1}(\textrm{DE})_{2}}$ & 0.5598 & -0.0171 & 0.0096 & -0.1403 & -0.0381 & 0.0410 &  -0.1570 & 3.4646\\
		\bottomrule	
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & -0.0079 &  0.0083 & -0.0161 & -0.0983 & -0.0984 &  0.5697 &  0.5646 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ &-0.0079 &  1.9864 & -0.0974 &  0.0008 &  0.1582 & -0.1463 & -0.0277 &  0.0000 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ &0.0083 & -0.0974 &  1.9897 & -0.0008 &  0.1435 & -0.1554 &  0.0010 &  0.0276 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ &-0.0161 &  0.0008 & -0.0008 &  2.1226 &  0.2235 &  0.2235 &  0.0398 &  0.0368 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ &-0.0983 &  0.1582 &  0.1435 &  0.2235 &  3.0660 & -0.0193 & -0.0157 & -0.0199 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ &-0.0984 & -0.1463 & -0.1554 &  0.2235 & -0.0193 &  3.0660 & -0.0223 & -0.0131 \\
		$\bra{^{1}(\textrm{DE})_{1}}$ &0.5697 & -0.0277 &  0.0010 &  0.0398 & -0.0157 & -0.0223 &  3.4115 & -0.1487 \\
		$\bra{^{1}(\textrm{DE})_{2}}$ &0.5646 &  0.0000 &  0.0276 &  0.0368 & -0.0199 & -0.0131 & -0.1487 &  3.4214 \\
		\bottomrule	
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule
		$\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ &	0.0000     & -0.0052 &  0.0051 & -0.0026 &  0.5668 &  0.0290  & -0.0288 &  0.5633 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & -0.0052 &  1.9897 & -0.0802 & -0.0001 &  0.0168 & -0.0588 & -0.0087 &  0.003  \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ &  0.0051 & -0.0802 &  1.9897 &  0.0002 & -0.0022 & -0.0102 & -0.0585 & -0.0168 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ &	 -0.0026 & -0.0001 &  0.0002 &  2.1359 &  0.0051 & -0.0418 &  0.0416 &  0.0047 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ &  	0.5668 &  0.0168 & -0.0022 &  0.0051 &  3.4879 & -0.0186 &  0.0020  & -0.1435 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ &	0.0290  & -0.0588 & -0.0102 & -0.0418 & -0.0186 &  3.4912 & -0.0116 & -0.0008 \\
		$\bra{^{1}(\textrm{DE})_{1}}$& -0.0288 & -0.0087 & -0.0585 &  0.0416 &  0.0020  & -0.0116 &  3.4912 &  0.0188 \\
		$\bra{^{1}(\textrm{DE})_{2}}$& 0.5633 &  0.0030  & -0.0168 &  0.0047 & -0.1435 & -0.0008 &  0.0188 &  3.4978 \\
		\bottomrule	
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & -0.0121 &  0.0117 & -0.0286 & -0.1366 &  0.1369 &  0.5707 &  0.5656 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$& -0.0121 &  1.9931 & -0.0913 &  0.0021 &  0.2340 &  0.1992 & -0.0009 & -0.0310 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & 0.0117 & -0.0913 &  1.9931 & -0.0018 &  0.1965 &  0.2303 &  0.0309 & -0.0025 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & -0.0286 &  0.0021 & -0.0018 &  2.1193 &  0.3049 & -0.3047 &  0.0697 &  0.0642 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & -0.1366 &  0.2340 &  0.1965 &  0.3049 &  3.3085 &  0.0391 & -0.0200 & -0.0163 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ & 0.1369 &  0.1992 &  0.2303 & -0.3047 &  0.0391 &  3.3085 &  0.0195 &  0.0172 \\
		$\bra{^{1}(\textrm{DE})_{1}}$ & 0.5707 & -0.0009 &  0.0309 &  0.0697 & -0.0200 &  0.0195 &  3.3915 & -0.1464 \\
		$\bra{^{1}(\textrm{DE})_{2}}$ & 0.5656 & -0.0310 & -0.0025 &  0.0642 & -0.0163 &  0.0172 & -0.1464 &  3.4015 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & 0.0406 & -0.0409 & 0.0056 & -0.0676 & 0.0681 &  -0.5286 & -0.5251 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & 0.0406 & 1.8735 & -0.0754 & -0.0023 & 0.2010 & -0.0218 &  0.0143 & 0.013 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & -0.0409 & -0.0754 & 1.8801 & 0.0031 & -0.0303 & 0.2023 & -0.0079 & -0.0137 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$  & 0.0056 & -0.0023 & 0.0031 & 2.0529 & -0.1290 & 0.1296 &  -0.0212 & -0.0188 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & -0.0676 & 0.2010 & -0.0303 & -0.1290 & 2.8434 & -0.0339 &  0.0571 & -0.0411 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ & 0.0681 & -0.0218 & 0.2023 & 0.1296 & -0.0339 & 2.8434 & 0.0357 & -0.0592 \\
		$\bra{^{1}(\textrm{DE})_{1}}$ & -0.5286 & 0.0143 & -0.0079 & -0.0212 & 0.0571 & 0.0357 &  3.2553 & -0.1496 \\
		$\bra{^{1}(\textrm{DE})_{2}}$ & -0.5251 & 0.0130 & -0.0137 & -0.0188 & -0.0411 & -0.0592 &  -0.1496 & 3.2686 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$\\
		\midrule
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & 0.0691 & 0.0708 & 0.0180 & 0.1188 & -0.1203 & -0.4815 & -0.4778 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$	& 0.0691 & 1.8205 & 0.0377 & 0.0021 & -0.2588 & -0.2388 & -0.0402 & 0.0226 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & 0.0708 & 0.0377 & 1.8236 & 0.0027 & 0.2332 & 0.2503 & 0.0106 & -0.0444 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & 0.0180 & 0.0021 & 0.0027 & 2.4306 & 0.3181 & -0.3179 & 0.1075 & 0.1011 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & 0.1188 & -0.2588 & 0.2332 & 0.3181 & 2.5725 & 0.0128 & -0.0458 & -0.0253 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ & -0.1203 & -0.2388 & 0.2503 & -0.3179 & 0.0128 & 2.5731 & 0.0311 & 0.0446 \\
		$\bra{^{1}(\textrm{DE})_{1}}$ & -0.4815 & -0.0402 & 0.0106 & 0.1075 & -0.0458 & 0.0311 & 3.2282 & -0.0865 \\
		$\bra{^{1}(\textrm{DE})_{2}}$ & -0.4778 & 0.0226 & -0.0444 & 0.1011 & -0.0253 & 0.0446 & -0.0865 & 3.2316 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{ccccccccc}
		\toprule
		$\mathcal{H}_{el}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & $\ket{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & $\ket{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$ & $\ket{^{1}(\textrm{DE})_{1}}$ & $\ket{^{1}(\textrm{DE})_{2}}$& $\ket{^{1}(\textrm{C}\textrm{A})}$ & $\ket{^{1}(\textrm{A}\textrm{C})}$ \\
		\midrule
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{0})}$ & 0.0000 & -0.0389 & -0.0374 & 0.0000 & -0.5687 & 0.5675 & -0.0013 & -0.0014 \\
		$\bra{^{1}(\textrm{S}_{1}\textrm{S}_{0})}$ & -0.0389 & 2.0097 & 0.0412 & 0.0000 & -0.0070 & 0.0119 & 0.0021 & -0.0015 \\
		$\bra{^{1}(\textrm{S}_{0}\textrm{S}_{1})}$ & -0.0374 & 0.0412 & 2.0130 & 0.0000 & -0.0051 & 0.0073 & -0.0017 & 0.0021 \\
		$\bra{^{1}(\textrm{T}_{1}\textrm{T}_{1})}$  & 0.0000 & 0.0000 & 0.0000 & 2.2057 & 0.0000 & 0.0000 & 0.0022 & 0.0022 \\
		$\bra{^{1}(\textrm{DE})_{1}}$ & -0.5687 & -0.0070 & -0.0051 & 0.0000 & 3.6075 & 0.1462 & -0.0002 & -0.0002 \\
		$\bra{^{1}(\textrm{DE})_{2}}$ & 0.5675 & 0.0119 & 0.0073 & 0.0000 & 0.1462 & 3.6207 & 0.0002 & 0.0002 \\
		$\bra{^{1}(\textrm{C}\textrm{A})}$ & -0.0013 & 0.0021 & -0.0017 & 0.0022 & -0.0002 & 0.0002 & 3.8832 & 0.0000 \\
		$\bra{^{1}(\textrm{A}\textrm{C})}$ & -0.0014 & -0.0015 & 0.0021 & 0.0022 & -0.0002 & 0.0002 & 0.0000 & 3.8898 \\
		\bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)} & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$}   \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$ & $\Delta E$ & config$^b$  &  \\
		\toprule	
		S$_\text{0}$ & 0.000 &    0.000   & 2.45 & 22220000 & 0.000 & 2200 &   GS     \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{1.950} & \multirow{2}{*}{1.729}  & \multirow{2}{*}{0.94} & 222+-000 & \multirow{2}{*}{1.964} & 2+-0 &  \multirow{2}{*}{LE$_1$}      \\
		&       &       &      & 22+20-00 &       & +20- &        \\
		\midrule
		\multirow{5}{*}{S$_\text{2}$} & \multirow{5}{*}{2.257} & \multirow{5}{*}{$<$0.001}  & \multirow{5}{*}{2.16} & 22+2-000 & \multirow{5}{*}{2.298} & +2-0 & \multirow{5}{*}{ME}       \\
		&       &       &      & 22202000 &       & 2020 &        \\
		&       &       &      & 22++- -00 &       & ++- - &        \\
		&       &       &      & 22200200 &       & 2002 &        \\
		&       &       &      & 22022000 &       & 0220 &        \\                       
		\midrule
		\multirow{3}{*}{S$_\text{3}$} & \multirow{3}{*}{2.324} & \multirow{3}{*}{0.095}  & \multirow{3}{*}{0.15} & 222+0-00 & \multirow{3}{*}{2.324 }& 2+0- &   \multirow{3}{*}{LE$_1$}   \\
		&       &       &      & 22+2-000 &       & +2-0 &        \\ 
		&       &       &      &          &       & 2020 &        \\ 
		\midrule
		\multirow{3}{*}{S$_\text{4}$} & \multirow{3}{*}{3.066} & \multirow{3}{*}{$<$0.001}  & \multirow{3}{*}{2.11} & 22+20-00 & \multirow{3}{*}{3.085} & +20- &    \multirow{3}{*}{CT$_1$}    \\
		&       &       &      & 222+-000 &       & 2+-0 &        \\
		&       &       &      & 22+-2000 &       & +-20 &        \\
		\midrule
		\multirow{4}{*}{S$_\text{5}$} & \multirow{4}{*}{3.125} & \multirow{4}{*}{0.115}  & \multirow{4}{*}{1.39} & 222+0-00 & \multirow{4}{*}{3.172} & 2+0- &   \multirow{4}{*}{CT$_1$}     \\
		&       &       &      & 22+2-000 &       & +2-0 &        \\
		&       &       &      & 22020200 &       & 0202 &        \\
		&       &       &      & 22022000 &       & 0220 &        \\
		\midrule
		\multirow{3}{*}{S$_\text{6}$} & \multirow{3}{*}{3.634} & \multirow{3}{*}{0.122}  & \multirow{3}{*}{1.53} & 2+22-000 &   &        &   \multirow{3}{*}{LE$_2$}       \\
		&       &       &      & 2+2-+-00 &       &        &        \\
		&       &       &      & 2+-22000 &       &        &        \\
		\midrule
		\multirow{4}{*}{S$_\text{7}$} & \multirow{4}{*}{3.906} & \multirow{4}{*}{0.037}  & \multirow{4}{*}{1.65} & 22+-2000 &    &        &    \multirow{4}{*}{LE$_2$}      \\
		&       &       &      & +222-000 &       &        &        \\
		&       &       &      & 2220+-00 &       &        &        \\
		&       &       &      & +2-22000 &       &        &        \\
		\bottomrule		
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)} & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$}   \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$ & $\Delta E$ & config$^b$  &  \\
		\toprule	
		S$_\text{0}$ & 0.000 &  0.000     & 3.43 & 22220000 &  0.000 & 2200 &    GS    \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{2.081} & \multirow{2}{*}{2.089}  & \multirow{2}{*}{3.77} & 222+0-00 &  \multirow{2}{*}{2.321} & 2+0-  &   \multirow{2}{*}{LE$_1$}      \\
		&       &       &      & 22+2-000 &        & +2-0  &        \\
		\midrule 
		\multirow{2}{*}{S$_\text{2}$} & \multirow{2}{*}{2.322} & \multirow{2}{*}{0.393}  & \multirow{2}{*}{3.94} & 222+-000 & \multirow{2}{*}{2.050} & 2+-0  &     \multirow{2}{*}{LE$_1$}    \\
		&       &       &      & 22+20-00 &       & +20-  &        \\
		\midrule 
		\multirow{5}{*}{S$_\text{3}$} & \multirow{5}{*}{2.447} & \multirow{5}{*}{$<$0.001}  & \multirow{5}{*}{2.67} & 22++- -00 &  \multirow{5}{*}{2.478} & ++- -  &   \multirow{5}{*}{ME}      \\
		&       &       &      & 22202000 &        & 2020  &        \\
		&       &       &      & 22200200 &        & 2002  &        \\
		&       &       &      & 22020200 &        & 0202  &        \\
		&       &       &      & 22022000 &        & 0220  &        \\
		\midrule 
		\multirow{3}{*}{S$_\text{4}$} & \multirow{3}{*}{2.943} & \multirow{3}{*}{0.074}  & \multirow{3}{*}{2.13} & 22+2-000 &  \multirow{3}{*}{3.176} & +2-0  &    \multirow{3}{*}{CT$_1$}     \\
		&       &       &      & 222+0-00 &        & 2+0-  &        \\
		&       &       &      & 22+-2000 &        & 0202  &        \\
		\midrule 
		\multirow{3}{*}{S$_\text{5}$} & \multirow{3}{*}{3.060} & \multirow{3}{*}{0.251}  & \multirow{3}{*}{2.53} & 22+20-00 &  \multirow{3}{*}{3.080} & +20-  &    \multirow{3}{*}{CT$_1$}     \\
		&       &       &      & 222+-000 &        & 2+-0  &        \\
		&       &       &      & 22022000 &        &       &        \\
		\midrule 
		\multirow{4}{*}{S$_\text{6}$} & \multirow{4}{*}{3.665} & \multirow{4}{*}{0.007}  & \multirow{4}{*}{2.30} & 22+-+-00 &  \multirow{4}{*}{3.845} & +-+-  &   \multirow{4}{*}{DE$_1 $}     \\
		&       &       &      & 22202000 &        & 2020  &        \\
		&       &       &      & 2+22-000 &        &       &        \\
		&       &       &      & 222+00-0 &        &       &        \\
		\midrule 	             
		\multirow{4}{*}{S$_\text{7}$} & \multirow{4}{*}{3.746} & \multirow{4}{*}{0.003}  & \multirow{4}{*}{2.77} & 2220+-00 &  \multirow{4}{*}{3.949} & 20+-  &   \multirow{4}{*}{DE$_2$}     \\
		&       &       &      & 22+-0200 &       & +-02  &        \\
		&       &       &      & 22+-2000 &       & +-20  &        \\
		&       &       &      & 2202+-00 &       & 02+-  &        \\
		\bottomrule		
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)} &  \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$}   \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$ & $\Delta E$ & config$^b$  &  \\
		\toprule	
		S$_\text{0}$ & 0.000 &   0.000    & 0.30 & 22220000 & 0.000 &  2200  &  GS      \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{1.976} & \multirow{2}{*}{2.054}  & \multirow{2}{*}{1.49} & 222+-000 & \multirow{2}{*}{1.929} & 2+-0  &   \multirow{2}{*}{LE$_1$}      \\
		&       &        &      & 22+20-00 &       & +20-  &        \\
		\midrule
		\multirow{6}{*}{S$_\text{2}$} & \multirow{6}{*}{2.170} & \multirow{6}{*}{$<$0.001}  & \multirow{6}{*}{0.21} & 22202000 & \multirow{6}{*}{2.190} & 2020  &   \multirow{6}{*}{ME}      \\
		&       &        &      & 222+0-00 &       & 2+0-   &        \\
		&       &        &      & 22+2-000 &       & +2-0  &        \\
		&       &        &      & 22++- -00 &       & ++- -  &        \\
		&       &        &      & 22200200 &       & 2002  &        \\
		&       &        &      & 22022000 &       & 0220  &        \\
		\midrule
		\multirow{4}{*}{S$_\text{3}$} & \multirow{4}{*}{2.354} & \multirow{4}{*}{0.444}  & \multirow{4}{*}{1.97} & 22+2-000 & \multirow{4}{*}{2.410} & +2-0  &    \multirow{4}{*}{LE$_1$}     \\
		&       &        &      & 222+0-00 &       & 2+0-  &        \\
		&       &        &      & 220+2-00 &       & 0+2- &        \\
		&       &        &      & 22+0-200 &       & +0-2 &        \\                          
		\midrule
		\multirow{6}{*}{S$_\text{4}$} & \multirow{6}{*}{3.178} & \multirow{6}{*}{0.008}  & \multirow{6}{*}{1.08} & 22+2-000 & \multirow{6}{*}{3.350} & +2-0 &     \multirow{6}{*}{CT$_1$}    \\
		&       &        &      & 222+0-00 &       & 2+0- &        \\
		&       &        &      & 22022000 &       & 0220   &        \\
		&       &        &      & 22020200 &       & 0202  &        \\		             
		&       &        &      & 22200200 &       & 2002   &        \\
		&       &        &      & 22++- -00 &       & ++- -   &        \\
		
		\midrule
		\multirow{3}{*}{S$_\text{5}$} & \multirow{3}{*}{3.329} & \multirow{3}{*}{0.170}  & \multirow{3}{*}{1.97} & 22+20-00 & \multirow{3}{*}{3.336} &  +20-  &    \multirow{3}{*}{CT$_1$}     \\
		&       &        &      & 2220+-00 &       &  20+-  &        \\
		&       &        &      & 222+-000 &       &  2+-0  &        \\             
		\midrule
		\multirow{4}{*}{S$_\text{6}$} & \multirow{4}{*}{3.409} & \multirow{4}{*}{0.003}  & \multirow{4}{*}{0.54} & 22+-2000 &      &        &    \multirow{4}{*}{LE$_2$}     \\
		&       &        &      & 2220+-00 &       &        &        \\
		&       &        &      & 22+20-00 &       &        &        \\
		&       &        &      & 222+00-0 &       &        &        \\
		
		\midrule
		\multirow{4}{*}{S$_\text{7}$} & \multirow{4}{*}{3.722} & \multirow{4}{*}{0.006}  & \multirow{4}{*}{0.30} & 22+-+-00 &      &        &     \multirow{4}{*}{LE$_2$}     \\
		&       &        &      & 22202000 &       &        &        \\
		&       &        &      & 22002200 &       &        &        \\
		&       &        &      & 22+2-000 &       &        &        \\	                          
		\bottomrule		
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)} &  \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$} \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$  & $\Delta E$ & config$^b$ & \\
		\toprule
		S$_\text{0}$ & 0.000 &   0.000   & 2.43 & 22220000  &  &   & GS \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{2.069} & \multirow{2}{*}{2.463} & \multirow{2}{*}{2.14} & 222+-000  & \multirow{2}{*}{2.009}   &2+-0    &\multirow{2}{*}{LE$_1$} \\
		&       &      &      & 22+20-00    &       &   +20-    & \\
		\midrule
		\multirow{6}{*}{S$_\text{2}$} & \multirow{6}{*}{2.242} & \multirow{6}{*}{$<$0.001} & \multirow{6}{*}{2.19} & 22202000     & \multirow{6}{*}{2.234} & 2020    &\multirow{6}{*}{ME} \\
		&       &      &      & 22++- -00   &       & ++- -    & \\
		&       &      &      & 22200200     &       & 2002    & \\
		&       &      &      & 22022000     &       & 0220    & \\
		&       &      &      & 22020200     &       & 0202    & \\
		&       &      &      & 222+0-00     &       &         & \\
		\midrule
		\multirow{4}{*}{S$_\text{3}$} & \multirow{4}{*}{2.315} & \multirow{4}{*}{0.024} & \multirow{4}{*}{2.73} & 222+0-00       & \multirow{4}{*}{2.279} & 2+0-    & \multirow{4}{*}{LE$_1$} \\
		&       &      &      & 22+2-000     &       & +2-0    & \\
		&       &      &      & 22+0-200     &       & +0-2    & \\
		&       &      &      & 220+2-00     &       & 0+2-    & \\
		\midrule
		\multirow{4}{*}{S$_\text{4}$} & \multirow{4}{*}{2.983} & \multirow{4}{*}{$<$0.001} & \multirow{4}{*}{2.09} & 22+2-000       & \multirow{4}{*}{3.319} & +2-0    & \multirow{4}{*}{CT$_1$}\\
		&       &      &      & 222+0-00     &       & 2+0-    & \\
		&       &      &      & 22020200     &       & 0202    & \\
		&       &      &      & +2220-00     &       &         & \\
		\midrule
		\multirow{4}{*}{S$_\text{5}$} & \multirow{4}{*}{3.172} & \multirow{4}{*}{0.198} & \multirow{4}{*}{3.80} & 22+20-00       & \multirow{4}{*}{3.336} & +20-    & \multirow{4}{*}{CT$_1$}\\
		&       &      &      & 222+-000    &       & 2+-0    & \\
		&       &      &      & 22+-2000    &       &         & \\
		&       &      &      & 2220+-00    &       &         & \\
		\midrule
		\multirow{5}{*}{S$_\text{6}$} & \multirow{5}{*}{3.456} & \multirow{5}{*}{0.123} & \multirow{5}{*}{2.52} & 22+-2000      & \multirow{5}{*}{3.764} & +-20    & \multirow{5}{*}{DE$_1$}\\
		&       &      &      & 2220+-00     &       & 20+-    & \\
		&       &      &      & +222-000     &       & +-02    & \\
		&       &      &      & 222+00-0     &       & 02+-    & \\
		&       &      &      & +2-22000     &       &         & \\
		\midrule
		\multirow{4}{*}{S$_\text{7}$} & \multirow{4}{*}{3.563} & \multirow{4}{*}{0.009} & \multirow{4}{*}{2.33} & 22+-+-00      & \multirow{4}{*}{3.654} & +-+-    & \multirow{4}{*}{DE$_2$}\\
		&       &      &      & 22202000     &       & 2020    & \\
		&       &      &      & 222+000-     &       & 0022    & \\
		&       &      &      & 2+22-000     &       &         & \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)}  & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$} \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$  & $\Delta E$ & config$^b$ & \\
		\toprule
		S$_\text{0}$ & 0.000 &   0.000    & 1.01 & 22220000       & 0.000 & 2200    & GS \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{2.053} & \multirow{2}{*}{2.214}  & \multirow{2}{*}{1.61} & 222+-000   & \multirow{2}{*}{2.087} & 2+-0    & \multirow{2}{*}{LE$_1$}\\
		&       &       &      & 22+20-00    &           & +20-    & \\
		\midrule
		\multirow{4}{*}{S$_\text{2}$} & \multirow{4}{*}{2.243} & \multirow{4}{*}{0.521}  & \multirow{4}{*}{1.62} & 222+0-00   & \multirow{4}{*}{2.248} & 2+0-    & \multirow{4}{*}{LE$_1$} \\
		&       &       &      & 22+2-000     &       & +2-0    & \\
		&       &       &      & 220+2-00     &       & +0-2    & \\
		&       &       &      & 22+0-200     &       & 0+2-    & \\
		\midrule
		\multirow{5}{*}{S$_\text{3}$} & \multirow{5}{*}{2.294} &  \multirow{5}{*}{$<$0.001}  &  \multirow{5}{*}{0.68} & 22++- -00      &  \multirow{5}{*}{2.314} & ++- -    & \multirow{5}{*}{ME}\\
		&       &       &      & 22200200    &       & 2002    & \\
		&       &       &      & 22202000    &       & 2020    & \\
		&       &       &      & 22022000    &       & 0220    & \\
		&       &       &      & 22020200    &       & 0202    & \\
		\midrule
		\multirow{3}{*}{S$_\text{4}$} & \multirow{3}{*}{2.957} & \multirow{3}{*}{0.147}  & \multirow{3}{*}{0.03} & 22+20-00      & \multirow{3}{*}{3.660} & +20-    & \multirow{3}{*}{CT$_1$}\\
		&       &       &      & 222+-000      &       & 2+-0    & \\
		&       &       &      & 2+22-000      &       &         & \\
		\midrule
		\multirow{5}{*}{S$_\text{5}$} &  \multirow{5}{*}{3.281} &  \multirow{5}{*}{0.094}  &  \multirow{5}{*}{0.69} & 22+2-000     &  \multirow{5}{*}{3.682} & +2-0    & \multirow{5}{*}{CT$_1$}\\
		&       &       &      & 222+0-00    &       & 2+0-    & \\
		&       &       &      & 22202000    &       & 2020    & \\
		&       &       &      & 22020200    &       &         & \\
		&       &       &      & 2+220-00    &       &         & \\
		\midrule
		\multirow{7}{*}{S$_\text{6}$} & \multirow{7}{*}{3.515} & \multirow{7}{*}{0.002}  & \multirow{7}{*}{0.38} & 22+-+-00     & \multirow{7}{*}{3.713} & +-+-    & \multirow{7}{*}{DE$_1$}\\
		&       &       &      & 22200200     &       & 2002    & \\
		&       &       &      & 22002200     &       & 0022    & \\
		&       &       &      & 22020200     &       & 0202    & \\
		&       &       &      & 222+00-0     &       &         & \\
		&       &       &      & 2+220-00     &       &         & \\
		&       &       &      & 2+-2+0-0     &       &         & \\
		\midrule
		\multirow{4}{*}{S$_\text{7}$} & \multirow{4}{*}{3.639} & \multirow{4}{*}{$<$0.001}  & \multirow{4}{*}{0.57} & 22+-2000    & \multirow{4}{*}{3.818} & +-20    & \multirow{5}{*}{DE$_2$}\\
		&       &       &      & 2202+-00      &       & 02+-    & \\
		&       &       &      & 2220+-00      &       & 20+-    & \\
		&       &       &      & 22+-0200      &       & +-02    & \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)}  & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$} \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$ & $\Delta E$ & config$^b$ & \\
		\toprule
		S$_\text{0}$ & 0.000 &    0.000   & 1.98 & 22220000     & 0.000 & 2200    &GS\\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{1.945} & \multirow{2}{*}{2.546}  & \multirow{2}{*}{2.13} & 222+-000    & \multirow{2}{*}{2.012} & 2+-0    & \multirow{2}{*}{LE$_1$} \\
		&       &       &      & 22+20-00       &       & +20-    & \\
		\midrule
		\multirow{5}{*}{S$_\text{2}$} & \multirow{5}{*}{2.155} & \multirow{5}{*}{$<$0.001}  & \multirow{5}{*}{1.94} & 22202000   & \multirow{5}{*}{2.195} & 2020    & \multirow{5}{*}{ME} \\
		&       &       &      & 22++- -00     &       & ++- -    & \\
		&       &       &      & 22200200     &       & 2002    & \\
		&       &       &      & 22022000     &       & 0220    & \\
		&       &       &      & 222+0-00     &       & 2+0-    & \\
		\midrule
		\multirow{4}{*}{S$_\text{3}$} & \multirow{4}{*}{2.228} & \multirow{4}{*}{0.012}  & \multirow{4}{*}{2.02} & 22+2-000   & \multirow{4}{*}{2.287} & +2-0    &\multirow{4}{*}{LE$_1$} \\
		&       &       &      & 222+0-00     &       & 2+0-    & \\
		&       &       &      & 22+0-200     &       & +0-2    & \\
		&       &       &      & 220+2-00     &       & 0+2-    & \\
		\midrule
		\multirow{5}{*}{S$_\text{4}$} & \multirow{5}{*}{2.998} & \multirow{5}{*}{$<$0.001}  & \multirow{5}{*}{1.98} & 22+2-000 & \multirow{5}{*}{3.586} & +2-0    & \multirow{5}{*}{CT$_1$}\\
		&       &       &      & 222+0-00    &       & 2+0-    & \\
		&       &       &      & 22022000    &       & 0220    & \\
		&       &       &      & 22200200    &       & 2002    & \\
		&       &       &      & 2+220-00    &       &         & \\
		\midrule
		\multirow{5}{*}{S$_\text{5}$} & \multirow{5}{*}{3.113} & \multirow{5}{*}{0.217}  & \multirow{5}{*}{1.90} & 2220+-00  & \multirow{5}{*}{3.756} & 20+-    & \multirow{5}{*}{CT$_1$}\\
		&       &       &      & 22+-2000    &       & +-20    & \\
		&       &       &      & 22+20-00    &       & +-02    & \\
		&       &       &      & 2+-22000    &       & 02+-    & \\
		&       &       &      & 2+22-000    &       &         & \\
		\midrule
		\multirow{4}{*}{S$_\text{6}$} & \multirow{4}{*}{3.278} & \multirow{4}{*}{0.453}  & \multirow{4}{*}{2.10} & 22+20-00     & \multirow{4}{*}{3.645} & +20-    & \multirow{4}{*}{DE$_1$}\\
		&       &       &      & 222+-000     &       & 2+-0    & \\
		&       &       &      & 22+-2000     &       &         & \\
		&       &       &      & 2+2+- -00     &       &         & \\
		\midrule
		\multirow{5}{*}{S$_\text{7}$} & \multirow{5}{*}{3.594} & \multirow{5}{*}{$<$0.001}  & \multirow{5}{*}{2.11} & 22+-+-00     & \multirow{5}{*}{3.667} & +-+-    & \multirow{5}{*}{DE$_2$}\\
		&       &       &      & 22+2-000      &       & +2-0    & \\
		&       &       &      & 22202000      &       & 2020    & \\
		&       &       &      & 222+0-00      &       & 2+0-    & \\
		&       &       &      & 22002200      &       & 0022    & \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)}  & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$}   \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$  & $\Delta E$ & config$^b$  &  \\
		\toprule	
		S$_\text{0}$ & 0.000 & 0.000 & 2.16 & 22220000 & 0.000 &  2200      &    GS    \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{1.929} & \multirow{2}{*}{0.577}  & \multirow{2}{*}{4.81} & 222+0-00    & \multirow{2}{*}{2.082} & 2+-0       &   \multirow{2}{*}{LE$_1$}    \\
		&       &       &      & 222+-000  &       & +2-0  & \\
		\midrule          
		\multirow{2}{*}{S$_\text{2}$} & \multirow{2}{*}{1.978} & \multirow{2}{*}{1.951}  & \multirow{2}{*}{6.95} &  222+-000   & \multirow{2}{*}{1.955} &  2+-0     & \multirow{2}{*}{LE$_1$}       \\
		&       &   &  & 222+0-00     &       & +20- & \\
		
		\midrule
		
		\multirow{3}{*}{S$_\text{3}$} & \multirow{3}{*}{2.322} & \multirow{3}{*}{$<$0.001} & \multirow{3}{*}{2.08} & 22++- -00              & \multirow{3}{*}{2.212} & ++- -      &   \multirow{4}{*}{ME}    \\
		&       &       &      & 2220+-00     &       & 2020    & \\
		&       &       &      & 2202+-00      &       &2002     & \\
		\midrule
		
		\multirow{3}{*}{S$_\text{4}$} & \multirow{3}{*}{2.406} &  \multirow{3}{*}{0.078} & \multirow{3}{*}{3.89} & 22+2-000              & \multirow{3}{*}{3.125} & +2-0       &     		\multirow{3}{*}{CT$_1$}   \\
		&       &       &      & 22+20-00     &       &  2+0-   & \\
		&       &       &      & 2+220-00     &       &     & \\
		\midrule
		\multirow{3}{*}{S$_\text{5}$} & \multirow{3}{*}{2.583} &  \multirow{3}{*}{0.108} & \multirow{3}{*}{3.70} & 2+22-000               &  &        &     \multirow{3}{*}{LE$_2$}   \\
		&       &       &      &  2+220-00    &       &     & \\
		&       &       &      &22+2-000      &       &     & \\ 
		\midrule  
		\multirow{3}{*}{S$_\text{6}$} & \multirow{3}{*}{2.921} &  \multirow{3}{*}{0.384} & \multirow{3}{*}{3.12} &22+20-00       & \multirow{3}{*}{3.001} & +20-  &      \multirow{3}{*}{CT$_1$}  \\
		&       &       &      &222+00-0      &       & 2+-0& \\
		&       &       &      &2202+-00  &       &     & \\
		\midrule
		\multirow{3}{*}{S$_\text{7}$} & \multirow{3}{*}{3.206} & \multirow{3}{*}{0.035} & \multirow{3}{*}{1.67} &2+220-00    &    &        &     \multirow{3}{*}{LE$_2$}   \\
		&       &       &      & 22+-+-00&       &     & \\
		&       &       &      & 2+-2+-00&       &     & \\
		\bottomrule		
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)} & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$}   \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$ & $\Delta E$ & config$^b$  &  \\
		\toprule	
		S$_\text{0}$ & 0.000 & 0.000  & 88.85 & 22220000 & 0.000 & 2200  &   GS     \\
		\midrule
		\multirow{2}{*}{S$_\text{1}$} & \multirow{2}{*}{1.902} &  \multirow{2}{*}{0.896} & \multirow{2}{*}{81.93} & 222+-000 & \multirow{2}{*}{1.790} & 2+-0  &    \multirow{2}{*}{LE$_1$}   \\
		&       &       &      & 22+20-00 &       & +20-& \\
		
		\midrule
		\multirow{2}{*}{S$_\text{2}$} & \multirow{2}{*}{2.256} &  \multirow{2}{*}{0.016} & \multirow{2}{*}{88.03} & 222+0-00   & \multirow{2}{*}{2.024} &  2+0- &    \multirow{2}{*}{LE$_1$}    \\
		&       &       &      &22+2-000&       &+2-0 & \\
		
		\midrule  
		\multirow{5}{*}{S$_\text{3}$} & \multirow{5}{*}{2.316} & \multirow{5}{*}{0.033}  &  \multirow{5}{*}{77.45} & 22202000 & \multirow{5}{*}{2.260} & 2020&     \multirow{5}{*}{ME}   \\
		&       &       &      & 22+2-000&       &+2-0& \\
		&       &       &      & 222+0-00&       & 2+0-& \\
		&       &       &      & 22++- -00&       & ++- -& \\
		&       &       &      & 22022000&       & 0220& \\
		
		\midrule
		\multirow{3}{*}{S$_\text{4}$} & \multirow{3}{*}{2.970} &  \multirow{3}{*}{0.339} & \multirow{3}{*}{77.21} &   22+20-00 & \multirow{3}{*}{2.920} &  +20- &   \multirow{3}{*}{CT$_1$}     \\
		&       &       &      & 222+-000 &       & 2+-0& \\
		&       &       &      & 2+22-000 &       &  & \\
		\midrule
		\multirow{3}{*}{S$_\text{5}$} & \multirow{3}{*}{3.121} &  \multirow{3}{*}{0.747} & \multirow{3}{*}{89.46} & 22+2-000 & \multirow{3}{*}{3.046} & +2-0 &       \multirow{3}{*}{CT$_1$} \\
		&       &       &      & 222+0-00 &       & 2+0-& \\
		&       &       &      & 22020200 &       & 0202& \\
		\midrule
		\multirow{2}{*}{S$_\text{6}$} & \multirow{2}{*}{3.247} & \multirow{2}{*}{0.229}  & \multirow{2}{*}{78.93} & 2+22-000  &       &        &      \multirow{2}{*}{LE$_2$}  \\
		&       &       &      & 22+20-00 &       & & \\
		\midrule
		S$_\text{7}$ & 3.626 &  0.097 & 75.22 & 2+220-00 &       &        & LE$_2$     \\
		\bottomrule		
	\end{tabular}
\begin{tabular}{cccccccc}
		\toprule
		\multirow{2}{*}{S. No.} & \multicolumn{4}{c}{SA15-XPT(8,8)} & \multicolumn{2}{c}{SA8-XPT(4,4)} & \multirow{2}{*}{Char.$^a$}   \\
		& $\Delta E$ & $f$ & $\mu$ & config$^b$ &  $\Delta E$ & config$^b$  &  \\
		\toprule	
		S$_\text{0}$ & 0.000 & 0.000  & 15.59 & 22220000        & 0.000 & 2200       &     GS   \\
		\midrule
		\multirow{4}{*}{S$_\text{1}$} & \multirow{4}{*}{2.214} & \multirow{4}{*}{1.002}  & \multirow{4}{*}{16.24} & 222+-000        & \multirow{4}{*}{2.148} &2+-0    &    \multirow{4}{*}{LE$_1$}    \\
		&       &       &      & 22+20-00 &       &+20- & \\
		&       &       &      &  &       &2+0- & \\
		&       &       &      &  &       &+2-0 & \\
		\midrule
		\multirow{2}{*}{S$_\text{2}$} & \multirow{2}{*}{2.259} & \multirow{2}{*}{$<$0.001} & \multirow{2}{*}{9.23} & 222+-000       & \multirow{2}{*}{2.231} &  \multirow{2}{*}{2+0-}      &  \multirow{2}{*}{LE$_1$}  \\
		&       &       &      & 22+20-00 &       &  +2-0 & \\
		\midrule
		\multirow{2}{*}{S$_\text{3}$} & \multirow{2}{*}{2.423} & \multirow{2}{*}{0.137} & \multirow{2}{*}{51.48} & 22+-+-00        & \multirow{2}{*}{2.382} & +-+-       &   \multirow{2}{*}{ME}     \\
		&       &       &      & 22++- -00 &       & ++- -& \\
		\midrule
		\multirow{2}{*}{S$_\text{4}$} & \multirow{2}{*}{3.148} &  \multirow{2}{*}{$<$0.001} & \multirow{2}{*}{31.90} & +222-000        &  &      &  \multirow{2}{*}{LE$_2$}      \\
		&       &       &      & +22-2000 &       & & \\
		\midrule
		\multirow{2}{*}{S$_\text{5}$} & \multirow{2}{*}{3.159} &  \multirow{2}{*}{0.083} & \multirow{2}{*}{41.45} & 2+220-00        &  &   &   \multirow{2}{*}{LE$_2$}     \\
		&       &       &      & 2+-20200 &       & & \\
		\midrule
		\multirow{2}{*}{S$_\text{6}$} & \multirow{2}{*}{4.116} & \multirow{2}{*}{$<$0.001}  & \multirow{2}{*}{67.14} & 222+0-00       & \multirow{2}{*}{4.062} & 2+-0  &    \multirow{2}{*}{CT$_1$}    \\
		&       &       &      & 22+-0200 &       & +2-0& \\
		\midrule
		S$_\text{7}$ & 4.122 & 0.142  & 27.34 & 22+2-000       & 4.067 & +20-  &     CT$_1$   \\
		\bottomrule		
	\end{tabular}
